Minimum-Excess $\{K_3,K_4\}$-Coverings of $K_{17}$, $K_{18}$, and $K_{19}$

We determine the minimum-excess coverings of $K_{17}$, $K_{18}$, and $K_{19}$ by 3-cliques and 4-cliques, minimizing first the number of repeated edge occurrences and then the number of blocks. The three secondary optima are $$ C^\xi(17,\{3,4\},2)=29,\qquad C^\xi(18,\{3,4\},2)=33,\qquad C^\xi(19,\{3,4\},2)=35. $$ For $K_{18}$ and $K_{19}$ the minimum excess is zero, so the optimal covers are decompositions, with block vectors $15K_3+18K_4$ and $13K_3+22K_4$, respectively. Their lower bounds follow directly from the known values $g^{(4)}(18)=33$ and $g^{(4)}(19)=35$ for pairwise balanced designs with maximum block size four. For $K_{17}$ the minimum excess is two and every optimal cover has block vector $12K_3+17K_4$. At this optimum the excess multigraph may be $P_3$ or $2K_2$, but not $K_2^2$; in fact a cover with excess $K_2^2$ requires at least $31$ blocks. The remaining order-$17$ nonexistence cases are excluded by computer-assisted exhaustive searches. Explicit constructions are given for all attainable optima. For completeness, an appendix also records the independent proof for orders $18$ and $19$ from the earlier version of this work, including its structural case analysis.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
		\clip(-9.,-7.) rectangle (9.,5.);
		\draw [line width=2.pt] (-7.801937735804838,3.513518789299707)-- (-6.,4.381286267534822);
		\draw [line width=2.pt] (-7.801937735804838,3.513518789299707)-- (-8.246979603717467,1.56366296493606);
		\draw [line width=2.pt] (-7.801937735804838,3.513518789299707)-- (-7.,0.);
		\draw [line width=2.pt] (-7.801937735804838,3.513518789299707)-- (-5.,0.);
		\draw [line width=2.pt] (-7.801937735804838,3.513518789299707)-- (-3.7530203962825333,1.5636629649360592);
		\draw [line width=2.pt] (-7.801937735804838,3.513518789299707)-- (-4.198062264195162,3.513518789299706);
		\draw [line width=2.pt] (-8.246979603717467,1.56366296493606)-- (-6.,4.381286267534822);
		\draw [line width=2.pt] (-6.,4.381286267534822)-- (-7.,0.);
		\draw [line width=2.pt] (-6.,4.381286267534822)-- (-5.,0.);
		\draw [line width=2.pt] (-8.246979603717467,1.56366296493606)-- (-7.,0.);
		\draw [line width=2.pt] (-8.246979603717467,1.56366296493606)-- (-3.7530203962825333,1.5636629649360592);
		\draw [line width=2.pt] (-7.,0.)-- (-4.198062264195162,3.513518789299706);
		\draw [line width=2.pt] (0.,4.381286267534822)-- (-1.8019377358048378,3.513518789299707);
		\draw [line width=2.pt] (0.,4.381286267534822)-- (-2.2469796037174667,1.56366296493606);
		\draw [line width=2.pt] (0.,4.381286267534822)-- (-1.,0.);
		\draw [line width=2.pt] (0.,4.381286267534822)-- (1.,0.);
		\draw [line width=2.pt] (-1.8019377358048378,3.513518789299707)-- (1.8019377358048383,3.513518789299706);
		\draw [line width=2.pt] (1.8019377358048383,3.513518789299706)-- (-2.2469796037174667,1.56366296493606);
		\draw [line width=2.pt] (1.8019377358048383,3.513518789299706)-- (-1.,0.);
		\draw [line width=2.pt] (1.8019377358048383,3.513518789299706)-- (1.,0.);
		\draw [line width=2.pt] (-1.8019377358048378,3.513518789299707)-- (1.,0.);
		\draw [line width=2.pt] (-1.8019377358048378,3.513518789299707)-- (-1.,0.);
		\draw [line width=2.pt] (-2.2469796037174667,1.56366296493606)-- (1.,0.);
		\draw [line width=2.pt] (-2.2469796037174667,1.56366296493606)-- (-1.,0.);
		\draw [line width=2.pt] (6.,4.381286267534822)-- (7.,0.);
		\draw [line width=2.pt] (6.,4.381286267534822)-- (5.,0.);
		\draw [line width=2.pt] (6.,4.381286267534822)-- (3.7530203962825333,1.56366296493606);
		\draw [line width=2.pt] (6.,4.381286267534822)-- (4.198062264195162,3.513518789299707);
		\draw [line width=2.pt] (7.801937735804838,3.513518789299706)-- (7.,0.);
		\draw [line width=2.pt] (7.801937735804838,3.513518789299706)-- (5.,0.);
		\draw [line width=2.pt] (7.801937735804838,3.513518789299706)-- (3.7530203962825333,1.56366296493606);
		\draw [line width=2.pt] (7.801937735804838,3.513518789299706)-- (4.198062264195162,3.513518789299707);
		\draw [line width=2.pt] (8.246979603717467,1.5636629649360592)-- (5.,0.);
		\draw [line width=2.pt] (8.246979603717467,1.5636629649360592)-- (3.7530203962825333,1.56366296493606);
		\draw [line width=2.pt] (5.,0.)-- (4.198062264195162,3.513518789299707);
		\draw [line width=2.pt] (4.198062264195162,3.513518789299707)-- (3.7530203962825333,1.56366296493606);
		\draw [line width=2.pt] (-6.,-1.6187137324651775)-- (-5.,-6.);
		\draw [line width=2.pt] (-6.,-1.6187137324651775)-- (-7.,-6.);
		\draw [line width=2.pt] (-6.,-1.6187137324651775)-- (-8.246979603717467,-4.43633703506394);
		\draw [line width=2.pt] (-6.,-1.6187137324651775)-- (-7.801937735804838,-2.486481210700293);
		\draw [line width=2.pt] (-4.198062264195162,-2.486481210700294)-- (-5.,-6.);
		\draw [line width=2.pt] (-4.198062264195162,-2.486481210700294)-- (-8.246979603717467,-4.43633703506394);
		\draw [line width=2.pt] (-3.7530203962825333,-4.436337035063941)-- (-7.,-6.);
		\draw [line width=2.pt] (-3.7530203962825333,-4.436337035063941)-- (-8.246979603717467,-4.43633703506394);
		\draw [line width=2.pt] (-5.,-6.)-- (-7.,-6.);
		\draw [line width=2.pt] (-5.,-6.)-- (-7.801937735804838,-2.486481210700293);
		\draw [line width=2.pt] (-7.,-6.)-- (-7.801937735804838,-2.486481210700293);
		\draw [line width=2.pt] (-8.246979603717467,-4.43633703506394)-- (-7.801937735804838,-2.486481210700293);
		\draw [line width=2.pt] (0.,-1.6187137324651775)-- (2.2469796037174667,-4.436337035063941);
		\draw [line width=2.pt] (0.,-1.6187137324651775)-- (-1.,-6.);
		\draw [line width=2.pt] (0.,-1.6187137324651775)-- (-2.2469796037174667,-4.43633703506394);
		\draw [line width=2.pt] (0.,-1.6187137324651775)-- (-1.8019377358048378,-2.486481210700293);
		\draw [line width=2.pt] (1.8019377358048383,-2.486481210700294)-- (1.,-6.);
		\draw [line width=2.pt] (1.8019377358048383,-2.486481210700294)-- (-1.,-6.);
		\draw [line width=2.pt] (1.8019377358048383,-2.486481210700294)-- (-2.2469796037174667,-4.43633703506394);
		\draw [line width=2.pt] (1.8019377358048383,-2.486481210700294)-- (-1.8019377358048378,-2.486481210700293);
		\draw [line width=2.pt] (2.2469796037174667,-4.436337035063941)-- (-1.,-6.);
		\draw [line width=2.pt] (1.,-6.)-- (-2.2469796037174667,-4.43633703506394);
		\draw [line width=2.pt] (-1.,-6.)-- (-1.8019377358048378,-2.486481210700293);
		\draw [line width=2.pt] (-2.2469796037174667,-4.43633703506394)-- (-1.8019377358048378,-2.486481210700293);
		\draw [line width=2.pt] (6.,-1.6187137324651775)-- (8.246979603717467,-4.436337035063941);
		\draw [line width=2.pt] (6.,-1.6187137324651775)-- (5.,-6.);
		\draw [line width=2.pt] (6.,-1.6187137324651775)-- (3.7530203962825333,-4.43633703506394);
		\draw [line width=2.pt] (6.,-1.6187137324651775)-- (4.198062264195162,-2.486481210700293);
		\draw [line width=2.pt] (7.801937735804838,-2.486481210700294)-- (7.,-6.);
		\draw [line width=2.pt] (7.801937735804838,-2.486481210700294)-- (5.,-6.);
		\draw [line width=2.pt] (8.246979603717467,-4.436337035063941)-- (5.,-6.);
		\draw [line width=2.pt] (8.246979603717467,-4.436337035063941)-- (3.7530203962825333,-4.43633703506394);
		\draw [line width=2.pt] (8.246979603717467,-4.436337035063941)-- (4.198062264195162,-2.486481210700293);
		\draw [line width=2.pt] (7.,-6.)-- (3.7530203962825333,-4.43633703506394);
		\draw [line width=2.pt] (5.,-6.)-- (4.198062264195162,-2.486481210700293);
		\draw [line width=2.pt] (3.7530203962825333,-4.43633703506394)-- (4.198062264195162,-2.486481210700293);
		\draw [color=ududff](-7.96,4.88) node[anchor=north west] {$H_1$};
		\draw [color=ududff](-1.92,4.88) node[anchor=north west] {$H_2$};
		\draw [color=ududff](4.28,4.88) node[anchor=north west] {$H_3$};
		\draw [color=ffttww](-7.96,-0.7) node[anchor=north west] {$H_4$};
		\draw [color=ffttww](-1.92,-0.7) node[anchor=north west] {$H_5$};
		\draw [color=ffttww](4.28,-0.7) node[anchor=north west] {$H_6$};
		\begin{scriptsize}
			\draw [fill=uuuuuu] (-7.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (-7.65,0.4) node {$4$};
			\draw [fill=uuuuuu] (-5.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (-4.65,0.46) node {$3$};
			\draw [fill=uuuuuu] (-3.7530203962825333,1.5636629649360592) circle (2.5pt);
			\draw[color=uuuuuu] (-3.69,1.22) node {$2$};
			\draw [fill=uuuuuu] (-4.198062264195162,3.513518789299706) circle (2.5pt);
			\draw[color=uuuuuu] (-4.01,3.94) node {$1$};
			\draw [fill=uuuuuu] (-6.,4.381286267534822) circle (2.5pt);
			\draw[color=uuuuuu] (-5.81,4.8) node {$0$};
			\draw [fill=uuuuuu] (-7.801937735804838,3.513518789299707) circle (2.5pt);
			\draw[color=uuuuuu] (-8.19,3.96) node {$6$};
			\draw [fill=uuuuuu] (-8.246979603717467,1.56366296493606) circle (2.5pt);
			\draw[color=uuuuuu] (-8.57,1.32) node {$5$};
			\draw [fill=uuuuuu] (-1.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (-1.65,0.38) node {$4$};
			\draw [fill=uuuuuu] (1.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (1.43,0.32) node {$3$};
			\draw [fill=uuuuuu] (2.2469796037174667,1.5636629649360592) circle (2.5pt);
			\draw[color=uuuuuu] (2.45,1.28) node {$2$};
			\draw [fill=uuuuuu] (1.8019377358048383,3.513518789299706) circle (2.5pt);
			\draw[color=uuuuuu] (2.05,3.96) node {$1$};
			\draw [fill=uuuuuu] (0.,4.381286267534822) circle (2.5pt);
			\draw[color=uuuuuu] (0.19,4.8) node {$0$};
			\draw [fill=uuuuuu] (-1.8019377358048378,3.513518789299707) circle (2.5pt);
			\draw[color=uuuuuu] (-2.27,3.92) node {$6$};
			\draw [fill=uuuuuu] (-2.2469796037174667,1.56366296493606) circle (2.5pt);
			\draw[color=uuuuuu] (-2.59,2.18) node {$5$};
			\draw [fill=uuuuuu] (5.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (4.51,0.34) node {$4$};
			\draw [fill=uuuuuu] (7.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (7.39,0.24) node {$3$};
			\draw [fill=uuuuuu] (8.246979603717467,1.5636629649360592) circle (2.5pt);
			\draw[color=uuuuuu] (8.43,1.98) node {$2$};
			\draw [fill=uuuuuu] (7.801937735804838,3.513518789299706) circle (2.5pt);
			\draw[color=uuuuuu] (7.99,3.94) node {$1$};
			\draw [fill=uuuuuu] (6.,4.381286267534822) circle (2.5pt);
			\draw[color=uuuuuu] (6.19,4.8) node {$0$};
			\draw [fill=uuuuuu] (4.198062264195162,3.513518789299707) circle (2.5pt);
			\draw[color=uuuuuu] (3.67,3.84) node {$6$};
			\draw [fill=uuuuuu] (3.7530203962825333,1.56366296493606) circle (2.5pt);
			\draw[color=uuuuuu] (3.53,1.34) node {$5$};
			\draw [fill=uuuuuu] (-7.,-6.) circle (2.5pt);
			\draw[color=uuuuuu] (-7.31,-6.2) node {$4$};
			\draw [fill=uuuuuu] (-5.,-6.) circle (2.5pt);
			\draw[color=uuuuuu] (-4.75,-6.2) node {$3$};
			\draw [fill=uuuuuu] (-3.7530203962825333,-4.436337035063941) circle (2.5pt);
			\draw[color=uuuuuu] (-3.57,-4.02) node {$2$};
			\draw [fill=uuuuuu] (-4.198062264195162,-2.486481210700294) circle (2.5pt);
			\draw[color=uuuuuu] (-4.01,-2.06) node {$1$};
			\draw [fill=uuuuuu] (-6.,-1.6187137324651775) circle (2.5pt);
			\draw[color=uuuuuu] (-5.81,-1.2) node {$0$};
			\draw [fill=uuuuuu] (-7.801937735804838,-2.486481210700293) circle (2.5pt);
			\draw[color=uuuuuu] (-8.31,-2.2) node {$6$};
			\draw [fill=uuuuuu] (-8.246979603717467,-4.43633703506394) circle (2.5pt);
			\draw[color=uuuuuu] (-8.75,-4.58) node {${5}$};
			\draw [fill=uuuuuu] (-1.,-6.) circle (2.5pt);
			\draw[color=uuuuuu] (-1.47,-6.14) node {$4$};
			\draw [fill=uuuuuu] (1.,-6.) circle (2.5pt);
			\draw[color=uuuuuu] (1.35,-6.12) node {$3$};
			\draw [fill=uuuuuu] (2.2469796037174667,-4.436337035063941) circle (2.5pt);
			\draw[color=uuuuuu] (2.43,-4.02) node {$2$};
			\draw [fill=uuuuuu] (1.8019377358048383,-2.486481210700294) circle (2.5pt);
			\draw[color=uuuuuu] (1.99,-2.06) node {$1$};
			\draw [fill=uuuuuu] (0.,-1.6187137324651775) circle (2.5pt);
			\draw[color=uuuuuu] (0.19,-1.2) node {$0$};
			\draw [fill=uuuuuu] (-1.8019377358048378,-2.486481210700293) circle (2.5pt);
			\draw[color=uuuuuu] (-2.23,-2.) node {$6$};
			\draw [fill=uuuuuu] (-2.2469796037174667,-4.43633703506394) circle (2.5pt);
			\draw[color=uuuuuu] (-2.59,-4.66) node {$5$};
			\draw [fill=uuuuuu] (5.,-6.) circle (2.5pt);
			\draw[color=uuuuuu] (4.69,-6.22) node {$4$};
			\draw [fill=uuuuuu] (7.,-6.) circle (2.5pt);
			\draw[color=uuuuuu] (7.17,-6.26) node {$3$};
			\draw [fill=uuuuuu] (8.246979603717467,-4.436337035063941) circle (2.5pt);
			\draw[color=uuuuuu] (8.43,-4.02) node {$2$};
			\draw [fill=uuuuuu] (7.801937735804838,-2.486481210700294) circle (2.5pt);
			\draw[color=uuuuuu] (7.99,-2.06) node {$1$};
			\draw [fill=uuuuuu] (6.,-1.6187137324651775) circle (2.5pt);
			\draw[color=uuuuuu] (6.19,-1.2) node {$0$};
			\draw [fill=uuuuuu] (4.198062264195162,-2.486481210700293) circle (2.5pt);
			\draw[color=uuuuuu] (3.77,-2.14) node {$6$};
			\draw [fill=uuuuuu] (3.7530203962825333,-4.43633703506394) circle (2.5pt);
			\draw[color=uuuuuu] (3.47,-4.64) node {$5$};
		\end{scriptsize}
	\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
		\clip(-9.,-12.) rectangle (9.,6.);
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (-6.,4.381286267534822) -- (-4.198062264195162,3.513518789299706) -- (-3.7530203962825333,1.5636629649360592) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (-4.198062264195162,3.513518789299706) -- (-5.,0.) -- (-8.246979603717467,1.56366296493606) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (-3.7530203962825333,1.5636629649360592) -- (-5.,0.) -- (-7.,0.) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (0.,4.381286267534822) -- (1.8019377358048383,3.513518789299706) -- (2.2469796037174667,1.5636629649360592) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (-2.2469796037174667,1.56366296493606) -- (1.8019377358048383,3.513518789299706) -- (1.,0.) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (-1.,0.) -- (1.,0.) -- (2.2469796037174667,1.5636629649360592) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (6.,4.381286267534822) -- (7.801937735804838,3.513518789299706) -- (8.246979603717467,1.5636629649360592) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (3.7530203962825333,1.56366296493606) -- (7.801937735804838,3.513518789299706) -- (7.,0.) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (5.,0.) -- (7.,0.) -- (8.246979603717467,1.5636629649360592) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (0.,-1.0957833910550723) -- (1.8019377358048383,-1.9635508692901886) -- (2.2469796037174667,-3.913406693653836) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (2.2469796037174667,-3.913406693653836) -- (1.,-5.477069658589895) -- (-1.,-5.477069658589895) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (2.2469796037174667,-3.913406693653836) -- (-2.2469796037174667,-3.913406693653835) -- (-1.8019377358048378,-1.963550869290188) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (-6.,-3.6187137324651775) -- (-4.198062264195162,-4.486481210700294) -- (-3.7530203962825333,-6.436337035063941) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (-3.7530203962825333,-6.436337035063941) -- (-5.,-8.) -- (-7.801937735804838,-4.486481210700293) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (-5.,-8.) -- (-7.,-8.) -- (-8.246979603717467,-6.43633703506394) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (0.,-6.61871373246518) -- (1.801937735804838,-7.486481210700296) -- (2.246979603717466,-9.436337035063943) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (2.246979603717466,-9.436337035063943) -- (1.,-11.) -- (-1.801937735804837,-7.486481210700294) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (1.,-11.) -- (-1.,-11.) -- (-2.2469796037174663,-9.436337035063941) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (6.,-3.6187137324651775) -- (7.801937735804838,-4.486481210700294) -- (8.246979603717467,-6.436337035063941) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (8.246979603717467,-6.436337035063941) -- (7.,-8.) -- (4.198062264195162,-4.486481210700293) -- cycle;
		\fill[line width=2.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (7.,-8.) -- (5.,-8.) -- (3.7530203962825333,-6.43633703506394) -- cycle;
		\draw [line width=2.pt,color=wqwqwq] (-6.,4.381286267534822)-- (-4.198062264195162,3.513518789299706);
		\draw [line width=2.pt,color=wqwqwq] (-4.198062264195162,3.513518789299706)-- (-3.7530203962825333,1.5636629649360592);
		\draw [line width=2.pt,color=wqwqwq] (-3.7530203962825333,1.5636629649360592)-- (-6.,4.381286267534822);
		\draw [line width=2.pt,color=wqwqwq] (-4.198062264195162,3.513518789299706)-- (-5.,0.);
		\draw [line width=2.pt,color=wqwqwq] (-5.,0.)-- (-8.246979603717467,1.56366296493606);
		\draw [line width=2.pt,color=wqwqwq] (-8.246979603717467,1.56366296493606)-- (-4.198062264195162,3.513518789299706);
		\draw [line width=2.pt,color=wqwqwq] (-3.7530203962825333,1.5636629649360592)-- (-5.,0.);
		\draw [line width=2.pt,color=wqwqwq] (-5.,0.)-- (-7.,0.);
		\draw [line width=2.pt,color=wqwqwq] (-7.,0.)-- (-3.7530203962825333,1.5636629649360592);
		\draw [line width=2.pt,color=wqwqwq] (0.,4.381286267534822)-- (1.8019377358048383,3.513518789299706);
		\draw [line width=2.pt,color=wqwqwq] (1.8019377358048383,3.513518789299706)-- (2.2469796037174667,1.5636629649360592);
		\draw [line width=2.pt,color=wqwqwq] (2.2469796037174667,1.5636629649360592)-- (0.,4.381286267534822);
		\draw [line width=2.pt,color=wqwqwq] (-2.2469796037174667,1.56366296493606)-- (1.8019377358048383,3.513518789299706);
		\draw [line width=2.pt,color=wqwqwq] (1.8019377358048383,3.513518789299706)-- (1.,0.);
		\draw [line width=2.pt,color=wqwqwq] (1.,0.)-- (-2.2469796037174667,1.56366296493606);
		\draw [line width=2.pt,color=wqwqwq] (-1.,0.)-- (1.,0.);
		\draw [line width=2.pt,color=wqwqwq] (1.,0.)-- (2.2469796037174667,1.5636629649360592);
		\draw [line width=2.pt,color=wqwqwq] (2.2469796037174667,1.5636629649360592)-- (-1.,0.);
		\draw [line width=2.pt,color=wqwqwq] (6.,4.381286267534822)-- (7.801937735804838,3.513518789299706);
		\draw [line width=2.pt,color=wqwqwq] (7.801937735804838,3.513518789299706)-- (8.246979603717467,1.5636629649360592);
		\draw [line width=2.pt,color=wqwqwq] (8.246979603717467,1.5636629649360592)-- (6.,4.381286267534822);
		\draw [line width=2.pt,color=wqwqwq] (3.7530203962825333,1.56366296493606)-- (7.801937735804838,3.513518789299706);
		\draw [line width=2.pt,color=wqwqwq] (7.801937735804838,3.513518789299706)-- (7.,0.);
		\draw [line width=2.pt,color=wqwqwq] (7.,0.)-- (3.7530203962825333,1.56366296493606);
		\draw [line width=2.pt,color=wqwqwq] (5.,0.)-- (7.,0.);
		\draw [line width=2.pt,color=wqwqwq] (7.,0.)-- (8.246979603717467,1.5636629649360592);
		\draw [line width=2.pt,color=wqwqwq] (8.246979603717467,1.5636629649360592)-- (5.,0.);
		\draw [line width=2.pt,color=qqzzcc] (-6.,4.381286267534822)-- (-5.,0.);
		\draw [line width=2.pt,color=qqzzcc] (-6.,4.381286267534822)-- (-7.,0.);
		\draw [line width=2.pt,color=qqzzcc] (-6.,4.381286267534822)-- (-8.246979603717467,1.56366296493606);
		\draw [line width=2.pt,color=qqzzcc] (-4.198062264195162,3.513518789299706)-- (-7.,0.);
		\draw [line width=2.pt,color=qqzzcc] (-4.198062264195162,3.513518789299706)-- (-7.801937735804838,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (-3.7530203962825333,1.5636629649360592)-- (-8.246979603717467,1.56366296493606);
		\draw [line width=2.pt,color=qqzzcc] (-3.7530203962825333,1.5636629649360592)-- (-7.801937735804838,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (-5.,0.)-- (-7.801937735804838,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (-7.,0.)-- (-8.246979603717467,1.56366296493606);
		\draw [line width=2.pt,color=qqzzcc] (0.,4.381286267534822)-- (-1.,0.);
		\draw [line width=2.pt,color=qqzzcc] (0.,4.381286267534822)-- (-2.2469796037174667,1.56366296493606);
		\draw [line width=2.pt,color=qqzzcc] (0.,4.381286267534822)-- (-1.8019377358048378,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (1.8019377358048383,3.513518789299706)-- (-1.,0.);
		\draw [line width=2.pt,color=qqzzcc] (1.8019377358048383,3.513518789299706)-- (-1.8019377358048378,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (2.2469796037174667,1.5636629649360592)-- (-2.2469796037174667,1.56366296493606);
		\draw [line width=2.pt,color=qqzzcc] (2.2469796037174667,1.5636629649360592)-- (-1.8019377358048378,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (1.,0.)-- (-1.8019377358048378,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (-1.,0.)-- (-2.2469796037174667,1.56366296493606);
		\draw [line width=2.pt,color=qqzzcc] (6.,4.381286267534822)-- (7.,0.);
		\draw [line width=2.pt,color=qqzzcc] (6.,4.381286267534822)-- (3.7530203962825333,1.56366296493606);
		\draw [line width=2.pt,color=qqzzcc] (6.,4.381286267534822)-- (4.198062264195162,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (7.801937735804838,3.513518789299706)-- (5.,0.);
		\draw [line width=2.pt,color=qqzzcc] (7.801937735804838,3.513518789299706)-- (4.198062264195162,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (8.246979603717467,1.5636629649360592)-- (3.7530203962825333,1.56366296493606);
		\draw [line width=2.pt,color=qqzzcc] (8.246979603717467,1.5636629649360592)-- (4.198062264195162,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (7.,0.)-- (4.198062264195162,3.513518789299707);
		\draw [line width=2.pt,color=qqzzcc] (5.,0.)-- (3.7530203962825333,1.56366296493606);
		\draw [line width=2.pt,color=wqwqwq] (0.,-1.0957833910550723)-- (1.8019377358048383,-1.9635508692901886);
		\draw [line width=2.pt,color=wqwqwq] (1.8019377358048383,-1.9635508692901886)-- (2.2469796037174667,-3.913406693653836);
		\draw [line width=2.pt,color=wqwqwq] (2.2469796037174667,-3.913406693653836)-- (0.,-1.0957833910550723);
		\draw [line width=2.pt,color=wqwqwq] (2.2469796037174667,-3.913406693653836)-- (1.,-5.477069658589895);
		\draw [line width=2.pt,color=wqwqwq] (1.,-5.477069658589895)-- (-1.,-5.477069658589895);
		\draw [line width=2.pt,color=wqwqwq] (-1.,-5.477069658589895)-- (2.2469796037174667,-3.913406693653836);
		\draw [line width=2.pt,color=wqwqwq] (2.2469796037174667,-3.913406693653836)-- (-2.2469796037174667,-3.913406693653835);
		\draw [line width=2.pt,color=wqwqwq] (-2.2469796037174667,-3.913406693653835)-- (-1.8019377358048378,-1.963550869290188);
		\draw [line width=2.pt,color=wqwqwq] (-1.8019377358048378,-1.963550869290188)-- (2.2469796037174667,-3.913406693653836);
		\draw [line width=2.pt,color=qqzzcc] (0.,-1.0957833910550723)-- (-1.,-5.477069658589895);
		\draw [line width=2.pt,color=qqzzcc] (0.,-1.0957833910550723)-- (-2.2469796037174667,-3.913406693653835);
		\draw [line width=2.pt,color=qqzzcc] (0.,-1.0957833910550723)-- (-1.8019377358048378,-1.963550869290188);
		\draw [line width=2.pt,color=qqzzcc] (1.8019377358048383,-1.9635508692901886)-- (-1.,-5.477069658589895);
		\draw [line width=2.pt,color=qqzzcc] (1.8019377358048383,-1.9635508692901886)-- (-1.8019377358048378,-1.963550869290188);
		\draw [line width=2.pt,color=qqzzcc] (1.8019377358048383,-1.9635508692901886)-- (1.,-5.477069658589895);
		\draw [line width=2.pt,color=qqzzcc] (1.,-5.477069658589895)-- (-2.2469796037174667,-3.913406693653835);
		\draw [line width=2.pt,color=qqzzcc] (1.,-5.477069658589895)-- (-1.8019377358048378,-1.963550869290188);
		\draw [line width=2.pt,color=qqzzcc] (-1.,-5.477069658589895)-- (-2.2469796037174667,-3.913406693653835);
		\draw [line width=2.pt,color=wqwqwq] (-6.,-3.6187137324651775)-- (-4.198062264195162,-4.486481210700294);
		\draw [line width=2.pt,color=wqwqwq] (-4.198062264195162,-4.486481210700294)-- (-3.7530203962825333,-6.436337035063941);
		\draw [line width=2.pt,color=wqwqwq] (-3.7530203962825333,-6.436337035063941)-- (-6.,-3.6187137324651775);
		\draw [line width=2.pt,color=wqwqwq] (-3.7530203962825333,-6.436337035063941)-- (-5.,-8.);
		\draw [line width=2.pt,color=wqwqwq] (-5.,-8.)-- (-7.801937735804838,-4.486481210700293);
		\draw [line width=2.pt,color=wqwqwq] (-7.801937735804838,-4.486481210700293)-- (-3.7530203962825333,-6.436337035063941);
		\draw [line width=2.pt,color=wqwqwq] (-5.,-8.)-- (-7.,-8.);
		\draw [line width=2.pt,color=wqwqwq] (-7.,-8.)-- (-8.246979603717467,-6.43633703506394);
		\draw [line width=2.pt,color=wqwqwq] (-8.246979603717467,-6.43633703506394)-- (-5.,-8.);
		\draw [line width=2.pt,color=wqwqwq] (0.,-6.61871373246518)-- (1.801937735804838,-7.486481210700296);
		\draw [line width=2.pt,color=wqwqwq] (1.801937735804838,-7.486481210700296)-- (2.246979603717466,-9.436337035063943);
		\draw [line width=2.pt,color=wqwqwq] (2.246979603717466,-9.436337035063943)-- (0.,-6.61871373246518);
		\draw [line width=2.pt,color=wqwqwq] (2.246979603717466,-9.436337035063943)-- (1.,-11.);
		\draw [line width=2.pt,color=wqwqwq] (1.,-11.)-- (-1.801937735804837,-7.486481210700294);
		\draw [line width=2.pt,color=wqwqwq] (-1.801937735804837,-7.486481210700294)-- (2.246979603717466,-9.436337035063943);
		\draw [line width=2.pt,color=wqwqwq] (1.,-11.)-- (-1.,-11.);
		\draw [line width=2.pt,color=wqwqwq] (-1.,-11.)-- (-2.2469796037174663,-9.436337035063941);
		\draw [line width=2.pt,color=wqwqwq] (-2.2469796037174663,-9.436337035063941)-- (1.,-11.);
		\draw [line width=2.pt,color=wqwqwq] (6.,-3.6187137324651775)-- (7.801937735804838,-4.486481210700294);
		\draw [line width=2.pt,color=wqwqwq] (7.801937735804838,-4.486481210700294)-- (8.246979603717467,-6.436337035063941);
		\draw [line width=2.pt,color=wqwqwq] (8.246979603717467,-6.436337035063941)-- (6.,-3.6187137324651775);
		\draw [line width=2.pt,color=wqwqwq] (8.246979603717467,-6.436337035063941)-- (7.,-8.);
		\draw [line width=2.pt,color=wqwqwq] (7.,-8.)-- (4.198062264195162,-4.486481210700293);
		\draw [line width=2.pt,color=wqwqwq] (4.198062264195162,-4.486481210700293)-- (8.246979603717467,-6.436337035063941);
		\draw [line width=2.pt,color=wqwqwq] (7.,-8.)-- (5.,-8.);
		\draw [line width=2.pt,color=wqwqwq] (5.,-8.)-- (3.7530203962825333,-6.43633703506394);
		\draw [line width=2.pt,color=wqwqwq] (3.7530203962825333,-6.43633703506394)-- (7.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (-7.801937735804838,-4.486481210700293)-- (-4.198062264195162,-4.486481210700294);
		\draw [line width=2.pt,color=qqzzcc] (-7.801937735804838,-4.486481210700293)-- (-7.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (-6.,-3.6187137324651775)-- (-5.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (-6.,-3.6187137324651775)-- (-7.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (-6.,-3.6187137324651775)-- (-8.246979603717467,-6.43633703506394);
		\draw [line width=2.pt,color=qqzzcc] (-4.198062264195162,-4.486481210700294)-- (-5.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (-4.198062264195162,-4.486481210700294)-- (-8.246979603717467,-6.43633703506394);
		\draw [line width=2.pt,color=qqzzcc] (-3.7530203962825333,-6.436337035063941)-- (-7.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (-3.7530203962825333,-6.436337035063941)-- (-8.246979603717467,-6.43633703506394);
		\draw [line width=2.pt,color=qqzzcc] (0.,-6.61871373246518)-- (1.,-11.);
		\draw [line width=2.pt,color=qqzzcc] (0.,-6.61871373246518)-- (-2.2469796037174663,-9.436337035063941);
		\draw [line width=2.pt,color=qqzzcc] (1.801937735804838,-7.486481210700296)-- (1.,-11.);
		\draw [line width=2.pt,color=qqzzcc] (1.801937735804838,-7.486481210700296)-- (-1.,-11.);
		\draw [line width=2.pt,color=qqzzcc] (1.801937735804838,-7.486481210700296)-- (-1.801937735804837,-7.486481210700294);
		\draw [line width=2.pt,color=qqzzcc] (2.246979603717466,-9.436337035063943)-- (-1.,-11.);
		\draw [line width=2.pt,color=qqzzcc] (2.246979603717466,-9.436337035063943)-- (-2.2469796037174663,-9.436337035063941);
		\draw [line width=2.pt,color=qqzzcc] (-1.,-11.)-- (-1.801937735804837,-7.486481210700294);
		\draw [line width=2.pt,color=qqzzcc] (-2.2469796037174663,-9.436337035063941)-- (-1.801937735804837,-7.486481210700294);
		\draw [line width=2.pt,color=qqzzcc] (6.,-3.6187137324651775)-- (7.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (6.,-3.6187137324651775)-- (5.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (6.,-3.6187137324651775)-- (3.7530203962825333,-6.43633703506394);
		\draw [line width=2.pt,color=qqzzcc] (7.801937735804838,-4.486481210700294)-- (7.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (7.801937735804838,-4.486481210700294)-- (3.7530203962825333,-6.43633703506394);
		\draw [line width=2.pt,color=qqzzcc] (7.801937735804838,-4.486481210700294)-- (4.198062264195162,-4.486481210700293);
		\draw [line width=2.pt,color=qqzzcc] (8.246979603717467,-6.436337035063941)-- (5.,-8.);
		\draw [line width=2.pt,color=qqzzcc] (5.,-8.)-- (4.198062264195162,-4.486481210700293);
		\draw [line width=2.pt,color=qqzzcc] (3.7530203962825333,-6.43633703506394)-- (4.198062264195162,-4.486481210700293);
		\begin{scriptsize}
			\draw [fill=uuuuuu] (-7.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (-7.33147677944117,-0.09665930562269709) node {$w_5$};
			\draw [fill=uuuuuu] (-5.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (-4.759335041929402,-0.23848274850906728) node {$w_4$};
			\draw [fill=uuuuuu] (-3.7530203962825333,1.5636629649360592) circle (2.5pt);
			\draw[color=uuuuuu] (-3.446455198224667,1.4298963597298155) node {$w_3$};
			\draw [fill=uuuuuu] (-4.198062264195162,3.513518789299706) circle (2.5pt);
			\draw[color=uuuuuu] (-3.943777905645184,3.902038097241583) node {$w_2$};
			\draw [fill=uuuuuu] (-6.,4.381286267534822) circle (2.5pt);
			\draw[color=uuuuuu] (-5.742185949759102,4.759418676412172) node {$w_1$};
			\draw [fill=wwzzqq] (-7.801937735804838,3.513518789299707) circle (2.5pt);
			\draw[color=wwzzqq] (-8.18885735861176,3.943861540127954) node {$w_7$};
			\draw [fill=uuuuuu] (-8.246979603717467,1.56366296493606) circle (2.5pt);
			\draw[color=uuuuuu] (-8.523444901702721,1.3671611954002603) node {$w_6$};
			\draw [fill=uuuuuu] (-1.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (-1.455283053906157,-0.30577652005454814) node {$w_5$};
			\draw [fill=wwzzqq] (1.,0.) circle (2.5pt);
			\draw[color=wwzzqq] (1.5514462266965722,0.15428135169552415) node {$w_4$};
			\draw [fill=uuuuuu] (2.2469796037174667,1.5636629649360592) circle (2.5pt);
			\draw[color=uuuuuu] (2.4715619701967166,1.3462494739570752) node {$w_3$};
			\draw [fill=uuuuuu] (1.8019377358048383,3.513518789299706) circle (2.5pt);
			\draw[color=uuuuuu] (2.0787978699921252,3.8347443256961022) node {$w_2$};
			\draw [fill=uuuuuu] (0.,4.381286267534822) circle (2.5pt);
			\draw[color=uuuuuu] (0.1967429401054661,4.817595233525802) node {$w_1$};
			\draw [fill=uuuuuu] (-1.8019377358048378,3.513518789299707) circle (2.5pt);
			\draw[color=uuuuuu] (-2.1871933044176353,4.002038097241583) node {$w_7$};
			\draw [fill=uuuuuu] (-2.2469796037174667,1.56366296493606) circle (2.5pt);
			\draw[color=uuuuuu] (-2.630898061940448,1.9736011172526284) node {$w_6$};
			\draw [fill=wwzzqq] (5.,0.) circle (2.5pt);
			\draw[color=wwzzqq] (4.630027886060708,-0.11757102706588218) node {$w_5$};
			\draw [fill=uuuuuu] (7.,0.) circle (2.5pt);
			\draw[color=uuuuuu] (7.385816509345215,-0.0548358627363269) node {$w_4$};
			\draw [fill=uuuuuu] (8.246979603717467,1.5636629649360592) circle (2.5pt);
			\draw[color=uuuuuu] (8.37322602439084,1.28351430962752) node {$w_3$};
			\draw [fill=uuuuuu] (7.801937735804838,3.513518789299706) circle (2.5pt);
			\draw[color=uuuuuu] (8.12228536707262,3.541980225491511) node {$w_2$};
			\draw [fill=uuuuuu] (6.,4.381286267534822) circle (2.5pt);
			\draw[color=uuuuuu] (5.445585022344927,4.6921249048666915) node {$w_1$};
			\draw [fill=uuuuuu] (4.198062264195162,3.513518789299707) circle (2.5pt);
			\draw[color=uuuuuu] (3.730823864003748,3.813832604252917) node {$w_7$};
			\draw [fill=uuuuuu] (3.7530203962825333,1.56366296493606) circle (2.5pt);
			\draw[color=uuuuuu] (3.3544128780264164,1.9945128386958135) node {$w_6$};
			\draw [fill=uuuuuu] (-7.,-8.) circle (2.5pt);
			\draw[color=uuuuuu] (-7.206006450782059,-8.231318947021702) node {$w_5$};
			\draw [fill=uuuuuu] (-5.,-8.) circle (2.5pt);
			\draw[color=uuuuuu] (-4.738423320486217,-8.226760339805777) node {$w_4$};
			\draw [fill=uuuuuu] (-3.7530203962825333,-6.436337035063941) circle (2.5pt);
			\draw[color=uuuuuu] (-3.546455198224667,-5.993764752600897) node {$w_3$};
			\draw [fill=uuuuuu] (-4.198062264195162,-4.486481210700294) circle (2.5pt);
			\draw[color=uuuuuu] (-3.922866184201999,-4.090798101271052) node {$w_2$};
			\draw [fill=uuuuuu] (-6.,-3.6187137324651775) circle (2.5pt);
			\draw[color=uuuuuu] (-5.867656278418213,-3.1497706363277223) node {$w_1$};
			\draw [fill=wwzzqq] (-7.801937735804838,-4.486481210700293) circle (2.5pt);
			\draw[color=wwzzqq] (-8.293415965827684,-4.195356708486978) node {$w_7$};
			\draw [fill=uuuuuu] (-8.246979603717467,-6.43633703506394) circle (2.5pt);
			\draw[color=uuuuuu] (-8.523444901702721,-6.642028117339635) node {$w_6$};
			\draw [fill=uuuuuu] (-1.,-11.) circle (2.5pt);
			\draw[color=uuuuuu] (-1.3834306751447505,-11.13804822762443) node {$w_5$};
			\draw [fill=uuuuuu] (1.,-11.) circle (2.5pt);
			\draw[color=uuuuuu] (1.4050641765942765,-11.05440134185169) node {$w_4$};
			\draw [fill=uuuuuu] (2.246979603717466,-9.436337035063943) circle (2.5pt);
			\draw[color=uuuuuu] (2.497032298855827,-9.067787804749106) node {$w_3$};
			\draw [fill=uuuuuu] (1.801937735804838,-7.486481210700296) circle (2.5pt);
			\draw[color=uuuuuu] (1.9951509842193849,-7.060262546203337) node {$w_2$};
			\draw [fill=wwzzqq] (0.,-6.61871373246518) circle (2.5pt);
			\draw[color=wwzzqq] (0.28038982587820654,-6.265617131362303) node {$w_1$};
			\draw [fill=uuuuuu] (-1.801937735804837,-7.486481210700294) circle (2.5pt);
			\draw[color=uuuuuu] (-2.1871933044176353,-7.076615660430596) node {$w_7$};
			\draw [fill=uuuuuu] (-2.2469796037174663,-9.436337035063941) circle (2.5pt);
			\draw[color=uuuuuu] (-2.521780847508597,-9.590580840828734) node {$w_6$};
			\draw [fill=uuuuuu] (5.,-8.) circle (2.5pt);
			\draw[color=uuuuuu] (4.797321657606188,-8.189495504135332) node {$w_5$};
			\draw [fill=uuuuuu] (7.,-8.) circle (2.5pt);
			\draw[color=uuuuuu] (7.09761101635655,-8.252230668464888) node {$w_4$};
			\draw [fill=wwzzqq] (8.246979603717467,-6.436337035063941) circle (2.5pt);
			\draw[color=wwzzqq] (8.43140258150447,-6.76293983878282) node {$w_3$};
			\draw [fill=uuuuuu] (7.801937735804838,-4.486481210700294) circle (2.5pt);
			\draw[color=uuuuuu] (8.017726759856695,-4.048974658384682) node {$w_2$};
			\draw [fill=uuuuuu] (6.,-3.6187137324651775) circle (2.5pt);
			\draw[color=uuuuuu] (6.219318715742776,-3.1915940792140924) node {$w_1$};
			\draw [fill=uuuuuu] (4.198062264195162,-4.486481210700293) circle (2.5pt);
			\draw[color=uuuuuu] (3.8144707497764885,-4.1235043297255716) node {$w_7$};
			\draw [fill=uuuuuu] (3.7530203962825333,-6.43633703506394) circle (2.5pt);
			\draw[color=uuuuuu] (3.458971485242342,-6.579292953010079) node {$w_6$};
			\draw [fill=uuuuuu] (-1.,-5.477069658589895) circle (2.5pt);
			\draw[color=uuuuuu] (-1.3611803074118238,-5.585986184458787) node {$w_5$};
			\draw [fill=uuuuuu] (1.,-5.477069658589895) circle (2.5pt);
			\draw[color=uuuuuu] (1.394608315872684,-5.5396041343564905) node {$w_4$};
			\draw [fill=wwzzqq] (2.2469796037174667,-3.913406693653836) circle (2.5pt);
			\draw[color=wwzzqq] (2.7074881595774197,-4.087578140344868) node {$w_3$};
			\draw [fill=uuuuuu] (1.8019377358048383,-1.9635508692901886) circle (2.5pt);
			\draw[color=uuuuuu] (2.110165452156903,-1.8009646032422832) node {$w_2$};
			\draw [fill=uuuuuu] (0.,-1.0957833910550723) circle (2.5pt);
			\draw[color=uuuuuu] (0.2071988008270587,-0.9017605811853237) node {$w_1$};
			\draw [fill=uuuuuu] (-1.8019377358048378,-1.963550869290188) circle (2.5pt);
			\draw[color=uuuuuu] (-2.1349140008096725,-2.0173177174695429) node {$w_7$};
			\draw [fill=uuuuuu] (-2.2469796037174667,-3.913406693653835) circle (2.5pt);
			\draw[color=uuuuuu] (-2.6995304797756705,-3.724842976015313) node {$w_6$};
		\end{scriptsize}
	\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
		\clip(-3.5700255397573635,-2.747987291595221) rectangle (5.560280320979237,6.520137045668706);
		\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.16,5.56) -- (3.94,4.28) -- (4.66,0.96) -- cycle;
		\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.16,5.56) -- (-1.48,4.28) -- (-2.58,1.16) -- cycle;
		\fill[line width=2.pt,color=ududff,fill=ududff,fill opacity=0.10000000149011612] (1.16,5.56) -- (-0.5,-1.42) -- (-2.34,-0.62) -- cycle;
		\fill[line width=2.pt,color=ududff,fill=ududff,fill opacity=0.10000000149011612] (1.16,5.56) -- (2.28,-1.48) -- (3.5153915154891293,-0.9201669466591798) -- cycle;
		\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (2.28,-1.48) -- (-0.5,-1.42) -- (0.84,-2.08) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (2.28,-1.48) -- (3.94,4.28) -- (4.536820531776917,3.4666018811873194) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (2.28,-1.48) -- (-1.48,4.28) -- (-2.215362860104462,3.746150875118714) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (-0.5,-1.42) -- (4.66,0.96) -- (4.4293016879571505,-0.1675350399208098) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (-0.5,-1.42) -- (-2.58,1.16) -- (-2.7314533104393446,0.17652526030244506) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (3.94,4.28) -- (-1.48,4.28) -- (2.493962499201341,5.391189185561151) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (3.94,4.28) -- (-2.58,1.16) -- (-2.45190431650795,2.7462256275948795) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (-1.48,4.28) -- (4.66,0.96) -- (4.687346913124592,2.402165327371625) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (-2.58,1.16) -- (4.66,0.96) -- (-1.7315280629155096,-1.2749791312644112) -- cycle;
		\draw [line width=2.pt,color=zzttqq] (1.16,5.56)-- (3.94,4.28);
		\draw [line width=2.pt,color=zzttqq] (3.94,4.28)-- (4.66,0.96);
		\draw [line width=2.pt,color=zzttqq] (4.66,0.96)-- (1.16,5.56);
		\draw [line width=2.pt,color=zzttqq] (1.16,5.56)-- (-1.48,4.28);
		\draw [line width=2.pt,color=zzttqq] (-1.48,4.28)-- (-2.58,1.16);
		\draw [line width=2.pt,color=zzttqq] (-2.58,1.16)-- (1.16,5.56);
		\draw [line width=2.pt,color=ududff] (1.16,5.56)-- (-0.5,-1.42);
		\draw [line width=2.pt,color=ududff] (-0.5,-1.42)-- (-2.34,-0.62);
		\draw [line width=2.pt,color=ududff] (-2.34,-0.62)-- (1.16,5.56);
		\draw [line width=2.pt,color=ududff] (1.16,5.56)-- (2.28,-1.48);
		\draw [line width=2.pt,color=ududff] (2.28,-1.48)-- (3.5153915154891293,-0.9201669466591798);
		\draw [line width=2.pt,color=ududff] (3.5153915154891293,-0.9201669466591798)-- (1.16,5.56);
		\draw [line width=2.pt,color=ffqqqq] (2.28,-1.48)-- (-0.5,-1.42);
		\draw [line width=2.pt,color=ffqqqq] (-0.5,-1.42)-- (0.84,-2.08);
		\draw [line width=2.pt,color=ffqqqq] (0.84,-2.08)-- (2.28,-1.48);
		\draw [line width=2.pt,color=ffwwqq] (2.28,-1.48)-- (3.94,4.28);
		\draw [line width=2.pt,color=ffwwqq] (3.94,4.28)-- (4.536820531776917,3.4666018811873194);
		\draw [line width=2.pt,color=ffwwqq] (4.536820531776917,3.4666018811873194)-- (2.28,-1.48);
		\draw [line width=2.pt,color=ffwwqq] (2.28,-1.48)-- (-1.48,4.28);
		\draw [line width=2.pt,color=ffwwqq] (-1.48,4.28)-- (-2.215362860104462,3.746150875118714);
		\draw [line width=2.pt,color=ffwwqq] (-2.215362860104462,3.746150875118714)-- (2.28,-1.48);
		\draw [line width=2.pt,color=ffwwqq] (-0.5,-1.42)-- (4.66,0.96);
		\draw [line width=2.pt,color=ffwwqq] (4.66,0.96)-- (4.4293016879571505,-0.1675350399208098);
		\draw [line width=2.pt,color=ffwwqq] (4.4293016879571505,-0.1675350399208098)-- (-0.5,-1.42);
		\draw [line width=2.pt,color=ffwwqq] (-0.5,-1.42)-- (-2.58,1.16);
		\draw [line width=2.pt,color=ffwwqq] (-2.58,1.16)-- (-2.7314533104393446,0.17652526030244506);
		\draw [line width=2.pt,color=ffwwqq] (-2.7314533104393446,0.17652526030244506)-- (-0.5,-1.42);
		\draw [line width=2.pt,color=yqyqyq] (3.94,4.28)-- (-1.48,4.28);
		\draw [line width=2.pt,color=yqyqyq] (-1.48,4.28)-- (2.493962499201341,5.391189185561151);
		\draw [line width=2.pt,color=yqyqyq] (2.493962499201341,5.391189185561151)-- (3.94,4.28);
		\draw [line width=2.pt,color=yqyqyq] (3.94,4.28)-- (-2.58,1.16);
		\draw [line width=2.pt,color=yqyqyq] (-2.58,1.16)-- (-2.45190431650795,2.7462256275948795);
		\draw [line width=2.pt,color=yqyqyq] (-2.45190431650795,2.7462256275948795)-- (3.94,4.28);
		\draw [line width=2.pt,color=yqyqyq] (-1.48,4.28)-- (4.66,0.96);
		\draw [line width=2.pt,color=yqyqyq] (4.66,0.96)-- (4.687346913124592,2.402165327371625);
		\draw [line width=2.pt,color=yqyqyq] (4.687346913124592,2.402165327371625)-- (-1.48,4.28);
		\draw [line width=2.pt,color=yqyqyq] (-2.58,1.16)-- (4.66,0.96);
		\draw [line width=2.pt,color=yqyqyq] (4.66,0.96)-- (-1.7315280629155096,-1.2749791312644112);
		\draw [line width=2.pt,color=yqyqyq] (-1.7315280629155096,-1.2749791312644112)-- (-2.58,1.16);
		\begin{scriptsize}
			\draw [fill=ududff] (1.16,5.56) circle (2.5pt);
			\draw[color=ududff] (1.2359920265100648,5.762129196739348) node {$w_1$};
			\draw [fill=ududff] (3.94,4.28) circle (2.5pt);
			\draw[color=ududff] (4.009978197060058,4.482654955284119) node {$w_2$};
			\draw [fill=ududff] (4.66,0.96) circle (2.5pt);
			\draw[color=ududff] (4.930354450652499,1.1603226812533143) node {$w_3$};
			\draw [fill=ududff] (2.28,-1.48) circle (2.5pt);
			\draw[color=ududff] (2.354188002235644,-1.8803550734553997) node {$w_6$};
			\draw [fill=ududff] (-0.5,-1.42) circle (2.5pt);
			\draw[color=ududff] (-0.41979816831435,-1.8158437671635394) node {$w_7$};
			\draw [fill=ududff] (-2.58,1.16) circle (2.5pt);
			\draw[color=ududff] (-3.0056637384178333,1.3538566001288952) node {$w_5$};
			\draw [fill=ududff] (-1.48,4.28) circle (2.5pt);
			\draw[color=ududff] (-1.4089715314562081,4.582654955284119) node {$w_4$};
			\draw [fill=ududff] (-2.34,-0.62) circle (1.5pt);
			\draw [fill=ududff] (3.5153915154891293,-0.9201669466591798) circle (1.5pt);
			\draw [fill=ududff] (0.84,-2.08) circle (1.5pt);
			\draw [fill=ududff] (4.536820531776917,3.4666018811873194) circle (1.5pt);
			\draw [fill=ududff] (-2.215362860104462,3.746150875118714) circle (1.5pt);
			\draw [fill=ududff] (4.4293016879571505,-0.1675350399208098) circle (1.5pt);
			\draw [fill=ududff] (-2.7314533104393446,0.17652526030244506) circle (1.5pt);
			\draw [fill=ududff] (2.493962499201341,5.391189185561151) circle (1.5pt);
			\draw [fill=ududff] (-2.45190431650795,2.7462256275948795) circle (1.5pt);
			\draw [fill=ududff] (4.687346913124592,2.402165327371625) circle (1.5pt);
			\draw [fill=ududff] (-1.7315280629155096,-1.2749791312644112) circle (1.5pt);
		\end{scriptsize}
	\end{tikzpicture}
	\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
		\clip(-3.511886046148733,-2.938963619368642) rectangle (5.520261994285736,7.9898279579498785);
		\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.16,5.56) -- (3.94,4.28) -- (4.66,0.96) -- cycle;
		\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.16,5.56) -- (-1.48,4.28) -- (-2.58,1.16) -- cycle;
		\fill[line width=2.pt,color=ududff,fill=ududff,fill opacity=0.10000000149011612] (1.16,5.56) -- (-0.5,-1.42) -- (-2.34,-0.62) -- cycle;
		\fill[line width=2.pt,color=ududff,fill=ududff,fill opacity=0.10000000149011612] (1.16,5.56) -- (2.28,-1.48) -- (3.5153915154891293,-0.9201669466591798) -- cycle;
		\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (2.28,-1.48) -- (-0.5,-1.42) -- (0.84,-2.08) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (2.28,-1.48) -- (3.94,4.28) -- (4.536820531776917,3.4666018811873194) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (-0.5,-1.42) -- (-1.48,4.28) -- (-2.215362860104462,3.746150875118714) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (2.28,-1.48) -- (4.66,0.96) -- (4.4293016879571505,-0.1675350399208098) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (-0.5,-1.42) -- (-2.58,1.16) -- (-2.7314533104393446,0.17652526030244506) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (3.94,4.28) -- (-1.48,4.28) -- (2.493962499201341,5.391189185561151) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (3.94,4.28) -- (-2.58,1.16) -- (-2.45190431650795,2.7462256275948795) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (-1.48,4.28) -- (4.66,0.96) -- (4.687346913124592,2.402165327371625) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (-2.58,1.16) -- (4.66,0.96) -- (-1.7315280629155096,-1.2749791312644112) -- cycle;
		\draw [line width=2.pt,color=zzttqq] (1.16,5.56)-- (3.94,4.28);
		\draw [line width=2.pt,color=zzttqq] (3.94,4.28)-- (4.66,0.96);
		\draw [line width=2.pt,color=zzttqq] (4.66,0.96)-- (1.16,5.56);
		\draw [line width=2.pt,color=zzttqq] (1.16,5.56)-- (-1.48,4.28);
		\draw [line width=2.pt,color=zzttqq] (-1.48,4.28)-- (-2.58,1.16);
		\draw [line width=2.pt,color=zzttqq] (-2.58,1.16)-- (1.16,5.56);
		\draw [line width=2.pt,color=ududff] (1.16,5.56)-- (-0.5,-1.42);
		\draw [line width=2.pt,color=ududff] (-0.5,-1.42)-- (-2.34,-0.62);
		\draw [line width=2.pt,color=ududff] (-2.34,-0.62)-- (1.16,5.56);
		\draw [line width=2.pt,color=ududff] (1.16,5.56)-- (2.28,-1.48);
		\draw [line width=2.pt,color=ududff] (2.28,-1.48)-- (3.5153915154891293,-0.9201669466591798);
		\draw [line width=2.pt,color=ududff] (3.5153915154891293,-0.9201669466591798)-- (1.16,5.56);
		\draw [line width=2.pt,color=ffqqqq] (2.28,-1.48)-- (-0.5,-1.42);
		\draw [line width=2.pt,color=ffqqqq] (-0.5,-1.42)-- (0.84,-2.08);
		\draw [line width=2.pt,color=ffqqqq] (0.84,-2.08)-- (2.28,-1.48);
		\draw [line width=2.pt,color=ffwwqq] (2.28,-1.48)-- (3.94,4.28);
		\draw [line width=2.pt,color=ffwwqq] (3.94,4.28)-- (4.536820531776917,3.4666018811873194);
		\draw [line width=2.pt,color=ffwwqq] (4.536820531776917,3.4666018811873194)-- (2.28,-1.48);
		\draw [line width=2.pt,color=ffwwqq] (-0.5,-1.42)-- (-1.48,4.28);
		\draw [line width=2.pt,color=ffwwqq] (-1.48,4.28)-- (-2.215362860104462,3.746150875118714);
		\draw [line width=2.pt,color=ffwwqq] (-2.215362860104462,3.746150875118714)-- (-0.5,-1.42);
		\draw [line width=2.pt,color=ffwwqq] (2.28,-1.48)-- (4.66,0.96);
		\draw [line width=2.pt,color=ffwwqq] (4.66,0.96)-- (4.4293016879571505,-0.1675350399208098);
		\draw [line width=2.pt,color=ffwwqq] (4.4293016879571505,-0.1675350399208098)-- (2.28,-1.48);
		\draw [line width=2.pt,color=ffwwqq] (-0.5,-1.42)-- (-2.58,1.16);
		\draw [line width=2.pt,color=ffwwqq] (-2.58,1.16)-- (-2.7314533104393446,0.17652526030244506);
		\draw [line width=2.pt,color=ffwwqq] (-2.7314533104393446,0.17652526030244506)-- (-0.5,-1.42);
		\draw [line width=2.pt,color=yqyqyq] (3.94,4.28)-- (-1.48,4.28);
		\draw [line width=2.pt,color=yqyqyq] (-1.48,4.28)-- (2.493962499201341,5.391189185561151);
		\draw [line width=2.pt,color=yqyqyq] (2.493962499201341,5.391189185561151)-- (3.94,4.28);
		\draw [line width=2.pt,color=yqyqyq] (3.94,4.28)-- (-2.58,1.16);
		\draw [line width=2.pt,color=yqyqyq] (-2.58,1.16)-- (-2.45190431650795,2.7462256275948795);
		\draw [line width=2.pt,color=yqyqyq] (-2.45190431650795,2.7462256275948795)-- (3.94,4.28);
		\draw [line width=2.pt,color=yqyqyq] (-1.48,4.28)-- (4.66,0.96);
		\draw [line width=2.pt,color=yqyqyq] (4.66,0.96)-- (4.687346913124592,2.402165327371625);
		\draw [line width=2.pt,color=yqyqyq] (4.687346913124592,2.402165327371625)-- (-1.48,4.28);
		\draw [line width=2.pt,color=yqyqyq] (-2.58,1.16)-- (4.66,0.96);
		\draw [line width=2.pt,color=yqyqyq] (4.66,0.96)-- (-1.7315280629155096,-1.2749791312644112);
		\draw [line width=2.pt,color=yqyqyq] (-1.7315280629155096,-1.2749791312644112)-- (-2.58,1.16);
		\begin{scriptsize}
			\draw [fill=ududff] (1.16,5.56) circle (2.5pt);
			\draw[color=ududff] (1.2499897178494328,5.790123388733216) node {$w_1$};
			\draw [fill=ududff] (3.94,4.28) circle (2.5pt);
			\draw[color=ududff] (4.026562055938479,4.509603725961556) node {$w_2$};
			\draw [fill=ududff] (4.66,0.96) circle (2.5pt);
			\draw[color=ududff] (4.930354450652499,1.1603226812533143) node {$w_3$};
			\draw [fill=ududff] (2.28,-1.48) circle (2.5pt);
			\draw[color=ududff] (2.354188002235644,-1.8803550734553997) node {$w_6$};
			\draw [fill=ududff] (-0.5,-1.42) circle (2.5pt);
			\draw[color=ududff] (-0.41979816831435,-1.8158437671635394) node {$w_7$};
			\draw [fill=ududff] (-2.58,1.16) circle (2.5pt);
			\draw[color=ududff] (-3.0056637384178333,1.3538566001288952) node {$w_5$};
			\draw [fill=ududff] (-1.48,4.28) circle (2.5pt);
			\draw[color=ududff] (-1.4089715314562081,4.582654955284119) node {$w_4$};
			\draw [fill=ududff] (-2.34,-0.62) circle (1.5pt);
			\draw [fill=ududff] (3.5153915154891293,-0.9201669466591798) circle (1.5pt);
			\draw [fill=ududff] (0.84,-2.08) circle (1.5pt);
			\draw [fill=ududff] (4.536820531776917,3.4666018811873194) circle (1.5pt);
			\draw [fill=ududff] (-2.215362860104462,3.746150875118714) circle (1.5pt);
			\draw [fill=ududff] (4.4293016879571505,-0.1675350399208098) circle (1.5pt);
			\draw [fill=ududff] (-2.7314533104393446,0.17652526030244506) circle (1.5pt);
			\draw [fill=ududff] (2.493962499201341,5.391189185561151) circle (1.5pt);
			\draw [fill=ududff] (-2.45190431650795,2.7462256275948795) circle (1.5pt);
			\draw [fill=ududff] (4.687346913124592,2.402165327371625) circle (1.5pt);
			\draw [fill=ududff] (-1.7315280629155096,-1.2749791312644112) circle (1.5pt);
		\end{scriptsize}
	\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
		\clip(-5.811886046148734,-2.289677269379401) rectangle (8.020261994285736,7.9391143079391195);
		\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.16,5.56) -- (3.94,4.28) -- (4.66,0.96) -- cycle;
		\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.16,5.56) -- (-1.48,4.28) -- (-2.58,1.16) -- cycle;
		\fill[line width=2.pt,color=ududff,fill=ududff,fill opacity=0.10000000149011612] (1.16,5.56) -- (-0.16999248245181417,-1.6204087190889134) -- (-2.34,-0.62) -- cycle;
		\fill[line width=2.pt,color=ududff,fill=ududff,fill opacity=0.10000000149011612] (1.16,5.56) -- (1.757126217957021,-1.683800781602362) -- (3.5153915154891293,-0.9201669466591798) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (1.757126217957021,-1.683800781602362) -- (3.94,4.28) -- (4.536820531776917,3.4666018811873194) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (-0.16999248245181417,-1.6204087190889134) -- (-1.48,4.28) -- (-2.215362860104462,3.746150875118714) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (1.757126217957021,-1.683800781602362) -- (4.66,0.96) -- (4.4293016879571505,-0.1675350399208098) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (-0.16999248245181417,-1.6204087190889134) -- (-2.58,1.16) -- (-2.7314533104393446,0.17652526030244506) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (3.94,4.28) -- (-2.58,1.16) -- (-2.45190431650795,2.7462256275948795) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (-1.48,4.28) -- (4.66,0.96) -- (4.687346913124592,2.402165327371625) -- cycle;
		\fill[line width=2.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (-2.58,1.16) -- (4.66,0.96) -- (-1.7315280629155096,-1.2749791312644112) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (1.757126217957021,-1.683800781602362) -- (-1.48,4.28) -- (-0.34749025748947004,5.365396569893111) -- cycle;
		\fill[line width=2.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.10000000149011612] (-0.16999248245181417,-1.6204087190889134) -- (3.94,4.28) -- (2.493962499201341,5.391189185561151) -- cycle;
		\draw [line width=2.pt,color=zzttqq] (1.16,5.56)-- (3.94,4.28);
		\draw [line width=2.pt,color=zzttqq] (3.94,4.28)-- (4.66,0.96);
		\draw [line width=2.pt,color=zzttqq] (4.66,0.96)-- (1.16,5.56);
		\draw [line width=2.pt,color=zzttqq] (1.16,5.56)-- (-1.48,4.28);
		\draw [line width=2.pt,color=zzttqq] (-1.48,4.28)-- (-2.58,1.16);
		\draw [line width=2.pt,color=zzttqq] (-2.58,1.16)-- (1.16,5.56);
		\draw [line width=2.pt,color=ududff] (1.16,5.56)-- (-0.16999248245181417,-1.6204087190889134);
		\draw [line width=2.pt,color=ududff] (-0.16999248245181417,-1.6204087190889134)-- (-2.34,-0.62);
		\draw [line width=2.pt,color=ududff] (-2.34,-0.62)-- (1.16,5.56);
		\draw [line width=2.pt,color=ududff] (1.16,5.56)-- (1.757126217957021,-1.683800781602362);
		\draw [line width=2.pt,color=ududff] (1.757126217957021,-1.683800781602362)-- (3.5153915154891293,-0.9201669466591798);
		\draw [line width=2.pt,color=ududff] (3.5153915154891293,-0.9201669466591798)-- (1.16,5.56);
		\draw [line width=2.pt,color=ffwwqq] (1.757126217957021,-1.683800781602362)-- (3.94,4.28);
		\draw [line width=2.pt,color=ffwwqq] (3.94,4.28)-- (4.536820531776917,3.4666018811873194);
		\draw [line width=2.pt,color=ffwwqq] (4.536820531776917,3.4666018811873194)-- (1.757126217957021,-1.683800781602362);
		\draw [line width=2.pt,color=ffwwqq] (-0.16999248245181417,-1.6204087190889134)-- (-1.48,4.28);
		\draw [line width=2.pt,color=ffwwqq] (-1.48,4.28)-- (-2.215362860104462,3.746150875118714);
		\draw [line width=2.pt,color=ffwwqq] (-2.215362860104462,3.746150875118714)-- (-0.16999248245181417,-1.6204087190889134);
		\draw [line width=2.pt,color=ffwwqq] (1.757126217957021,-1.683800781602362)-- (4.66,0.96);
		\draw [line width=2.pt,color=ffwwqq] (4.66,0.96)-- (4.4293016879571505,-0.1675350399208098);
		\draw [line width=2.pt,color=ffwwqq] (4.4293016879571505,-0.1675350399208098)-- (1.757126217957021,-1.683800781602362);
		\draw [line width=2.pt,color=ffwwqq] (-0.16999248245181417,-1.6204087190889134)-- (-2.58,1.16);
		\draw [line width=2.pt,color=ffwwqq] (-2.58,1.16)-- (-2.7314533104393446,0.17652526030244506);
		\draw [line width=2.pt,color=ffwwqq] (-2.7314533104393446,0.17652526030244506)-- (-0.16999248245181417,-1.6204087190889134);
		\draw [line width=2.pt,color=yqyqyq] (3.94,4.28)-- (-2.58,1.16);
		\draw [line width=2.pt,color=yqyqyq] (-2.58,1.16)-- (-2.45190431650795,2.7462256275948795);
		\draw [line width=2.pt,color=yqyqyq] (-2.45190431650795,2.7462256275948795)-- (3.94,4.28);
		\draw [line width=2.pt,color=yqyqyq] (-1.48,4.28)-- (4.66,0.96);
		\draw [line width=2.pt,color=yqyqyq] (4.66,0.96)-- (4.687346913124592,2.402165327371625);
		\draw [line width=2.pt,color=yqyqyq] (4.687346913124592,2.402165327371625)-- (-1.48,4.28);
		\draw [line width=2.pt,color=yqyqyq] (-2.58,1.16)-- (4.66,0.96);
		\draw [line width=2.pt,color=yqyqyq] (4.66,0.96)-- (-1.7315280629155096,-1.2749791312644112);
		\draw [line width=2.pt,color=yqyqyq] (-1.7315280629155096,-1.2749791312644112)-- (-2.58,1.16);
		\draw [line width=2.pt,color=ffwwqq] (1.757126217957021,-1.683800781602362)-- (-1.48,4.28);
		\draw [line width=2.pt,color=ffwwqq] (-1.48,4.28)-- (-0.34749025748947004,5.365396569893111);
		\draw [line width=2.pt,color=ffwwqq] (-0.34749025748947004,5.365396569893111)-- (1.757126217957021,-1.683800781602362);
		\draw [line width=2.pt,color=ffwwqq] (-0.16999248245181417,-1.6204087190889134)-- (3.94,4.28);
		\draw [line width=2.pt,color=ffwwqq] (3.94,4.28)-- (2.493962499201341,5.391189185561151);
		\draw [line width=2.pt,color=ffwwqq] (2.493962499201341,5.391189185561151)-- (-0.16999248245181417,-1.6204087190889134);
		\begin{scriptsize}
			\draw [fill=ududff] (1.16,5.56) circle (2.5pt);
			\draw[color=ududff] (1.3640954303736403,5.763339263706319) node {$w_1$};
			\draw [fill=ududff] (3.94,4.28) circle (2.5pt);
			\draw[color=ududff] (4.115310943457307,4.558890075950797) node {$w_2$};
			\draw [fill=ududff] (4.66,0.96) circle (2.5pt);
			\draw[color=ududff] (5.03798045611062,1.099110762738027) node {$w_3$};
			\draw [fill=ududff] (1.757126217957021,-1.683800781602362) circle (2.5pt);
			\draw[color=ududff] (1.516236380405917,-1.9662104628698452) node {$w_6$};
			\draw [fill=ududff] (-0.16999248245181417,-1.6204087190889134) circle (2.5pt);
			\draw[color=ududff] (-0.3855254949975392,-1.8788888753725347) node {$w_7$};
			\draw [fill=ududff] (-2.58,1.16) circle (2.5pt);
			\draw[color=ududff] (-3.0071022830112735,1.2512517127703036) node {$w_5$};
			\draw [fill=ududff] (-1.48,4.28) circle (2.5pt);
			\draw[color=ududff] (-1.8547940452880277,4.420854838442728) node {$w_4$};
			\draw [fill=ududff] (-2.34,-0.62) circle (1.5pt);
			\draw [fill=ududff] (3.5153915154891293,-0.9201669466591798) circle (1.5pt);
			\draw [fill=ududff] (4.536820531776917,3.4666018811873194) circle (1.5pt);
			\draw [fill=ududff] (-2.215362860104462,3.746150875118714) circle (1.5pt);
			\draw [fill=ududff] (4.4293016879571505,-0.1675350399208098) circle (1.5pt);
			\draw [fill=ududff] (-2.7314533104393446,0.17652526030244506) circle (1.5pt);
			\draw [fill=ududff] (2.493962499201341,5.391189185561151) circle (1.5pt);
			\draw [fill=ududff] (-2.45190431650795,2.7462256275948795) circle (1.5pt);
			\draw [fill=ududff] (4.687346913124592,2.402165327371625) circle (1.5pt);
			\draw [fill=ududff] (-1.7315280629155096,-1.2749791312644112) circle (1.5pt);
			\draw [fill=ududff] (-0.34749025748947004,5.365396569893111) circle (1.5pt);
		\end{scriptsize}
	\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
		\clip(-3.2525369491348822,-1.0349243486189824) rectangle (5.105517625112314,5.670144086362635);
		\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.5057327753931173,4.795141383710991) -- (2.8642203818459917,3.92) -- (3.28,1.76) -- cycle;
		\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.8,-0.1) -- (-0.32,-0.2) -- (-1.9025315438315922,2.0497200597948226) -- cycle;
		\fill[line width=2.pt,color=qqqqcc,fill=qqqqcc,fill opacity=0.10000000149011612] (0.5057327753931173,4.795141383710991) -- (-1.4208786799866504,3.831835656021107) -- (-0.7385371228729826,4.6185353336345125) -- cycle;
		\fill[line width=2.pt,color=qqqqcc,fill=qqqqcc,fill opacity=0.10000000149011612] (2.8642203818459917,3.92) -- (-1.4208786799866504,3.831835656021107) -- (1.2924324530065225,4.763031192787994) -- cycle;
		\fill[line width=2.pt,color=qqqqcc,fill=qqqqcc,fill opacity=0.10000000149011612] (-1.4208786799866504,3.831835656021107) -- (1.8,-0.1) -- (2.97018992873307,0.6127890159907461) -- cycle;
		\fill[line width=2.pt,color=qqqqcc,fill=qqqqcc,fill opacity=0.10000000149011612] (-1.4208786799866504,3.831835656021107) -- (-0.32,-0.2) -- (-1.1961073435256775,0.32379729768378096) -- cycle;
		\fill[line width=2.pt,color=wwccff,fill=wwccff,fill opacity=0.10000000149011612] (3.28,1.76) -- (1.8,-0.1) -- (3.443815244847263,1.3432958594889077) -- cycle;
		\fill[line width=2.pt,color=wwccff,fill=wwccff,fill opacity=0.10000000149011612] (3.28,1.76) -- (-0.32,-0.2) -- (0.8914097251585618,-0.5202139534883718) -- cycle;
		\fill[line width=2.pt,color=wwccff,fill=wwccff,fill opacity=0.10000000149011612] (3.28,1.76) -- (-1.9025315438315922,2.0497200597948226) -- (-1.6215673732553761,1.0382490457204447) -- cycle;
		\fill[line width=2.pt,color=wwccff,fill=wwccff,fill opacity=0.10000000149011612] (-1.9025315438315922,2.0497200597948226) -- (0.5057327753931173,4.795141383710991) -- (-1.9587243779468355,3.1254114557151924) -- cycle;
		\fill[line width=2.pt,color=wwccff,fill=wwccff,fill opacity=0.10000000149011612] (-1.9025315438315922,2.0497200597948226) -- (2.8642203818459917,3.92) -- (3.3394571243475255,2.9086676669849685) -- cycle;
		\fill[line width=2.pt,color=wwqqcc,fill=wwqqcc,fill opacity=0.10000000149011612] (0.5057327753931173,4.795141383710991) -- (1.8,-0.1) -- (2.7614736877335955,-0.02941480246917636) -- cycle;
		\fill[line width=2.pt,color=wwqqcc,fill=wwqqcc,fill opacity=0.10000000149011612] (2.8642203818459917,3.92) -- (-0.32,-0.2) -- (2.0871596783506767,4.586425142711516) -- cycle;
		\draw [line width=2.pt,color=zzttqq] (0.5057327753931173,4.795141383710991)-- (2.8642203818459917,3.92);
		\draw [line width=2.pt,color=zzttqq] (2.8642203818459917,3.92)-- (3.28,1.76);
		\draw [line width=2.pt,color=zzttqq] (3.28,1.76)-- (0.5057327753931173,4.795141383710991);
		\draw [line width=2.pt,color=zzttqq] (1.8,-0.1)-- (-0.32,-0.2);
		\draw [line width=2.pt,color=zzttqq] (-0.32,-0.2)-- (-1.9025315438315922,2.0497200597948226);
		\draw [line width=2.pt,color=zzttqq] (-1.9025315438315922,2.0497200597948226)-- (1.8,-0.1);
		\draw [line width=2.pt,color=qqqqcc] (0.5057327753931173,4.795141383710991)-- (-1.4208786799866504,3.831835656021107);
		\draw [line width=2.pt,color=qqqqcc] (-1.4208786799866504,3.831835656021107)-- (-0.7385371228729826,4.6185353336345125);
		\draw [line width=2.pt,color=qqqqcc] (-0.7385371228729826,4.6185353336345125)-- (0.5057327753931173,4.795141383710991);
		\draw [line width=2.pt,color=qqqqcc] (2.8642203818459917,3.92)-- (-1.4208786799866504,3.831835656021107);
		\draw [line width=2.pt,color=qqqqcc] (-1.4208786799866504,3.831835656021107)-- (1.2924324530065225,4.763031192787994);
		\draw [line width=2.pt,color=qqqqcc] (1.2924324530065225,4.763031192787994)-- (2.8642203818459917,3.92);
		\draw [line width=2.pt,color=qqqqcc] (-1.4208786799866504,3.831835656021107)-- (1.8,-0.1);
		\draw [line width=2.pt,color=qqqqcc] (1.8,-0.1)-- (2.97018992873307,0.6127890159907461);
		\draw [line width=2.pt,color=qqqqcc] (2.97018992873307,0.6127890159907461)-- (-1.4208786799866504,3.831835656021107);
		\draw [line width=2.pt,color=qqqqcc] (-1.4208786799866504,3.831835656021107)-- (-0.32,-0.2);
		\draw [line width=2.pt,color=qqqqcc] (-0.32,-0.2)-- (-1.1961073435256775,0.32379729768378096);
		\draw [line width=2.pt,color=qqqqcc] (-1.1961073435256775,0.32379729768378096)-- (-1.4208786799866504,3.831835656021107);
		\draw [line width=2.pt,color=wwccff] (3.28,1.76)-- (1.8,-0.1);
		\draw [line width=2.pt,color=wwccff] (1.8,-0.1)-- (3.443815244847263,1.3432958594889077);
		\draw [line width=2.pt,color=wwccff] (3.443815244847263,1.3432958594889077)-- (3.28,1.76);
		\draw [line width=2.pt,color=wwccff] (3.28,1.76)-- (-0.32,-0.2);
		\draw [line width=2.pt,color=wwccff] (-0.32,-0.2)-- (0.8914097251585618,-0.5202139534883718);
		\draw [line width=2.pt,color=wwccff] (0.8914097251585618,-0.5202139534883718)-- (3.28,1.76);
		\draw [line width=2.pt,color=wwccff] (3.28,1.76)-- (-1.9025315438315922,2.0497200597948226);
		\draw [line width=2.pt,color=wwccff] (-1.9025315438315922,2.0497200597948226)-- (-1.6215673732553761,1.0382490457204447);
		\draw [line width=2.pt,color=wwccff] (-1.6215673732553761,1.0382490457204447)-- (3.28,1.76);
		\draw [line width=2.pt,color=wwccff] (-1.9025315438315922,2.0497200597948226)-- (0.5057327753931173,4.795141383710991);
		\draw [line width=2.pt,color=wwccff] (0.5057327753931173,4.795141383710991)-- (-1.9587243779468355,3.1254114557151924);
		\draw [line width=2.pt,color=wwccff] (-1.9587243779468355,3.1254114557151924)-- (-1.9025315438315922,2.0497200597948226);
		\draw [line width=2.pt,color=wwccff] (-1.9025315438315922,2.0497200597948226)-- (2.8642203818459917,3.92);
		\draw [line width=2.pt,color=wwccff] (2.8642203818459917,3.92)-- (3.3394571243475255,2.9086676669849685);
		\draw [line width=2.pt,color=wwccff] (3.3394571243475255,2.9086676669849685)-- (-1.9025315438315922,2.0497200597948226);
		\draw [line width=2.pt,color=wwqqcc] (0.5057327753931173,4.795141383710991)-- (1.8,-0.1);
		\draw [line width=2.pt,color=wwqqcc] (1.8,-0.1)-- (2.7614736877335955,-0.02941480246917636);
		\draw [line width=2.pt,color=wwqqcc] (2.7614736877335955,-0.02941480246917636)-- (0.5057327753931173,4.795141383710991);
		\draw [line width=2.pt,color=wwqqcc] (2.8642203818459917,3.92)-- (-0.32,-0.2);
		\draw [line width=2.pt,color=wwqqcc] (-0.32,-0.2)-- (2.0871596783506767,4.586425142711516);
		\draw [line width=2.pt,color=wwqqcc] (2.0871596783506767,4.586425142711516)-- (2.8642203818459917,3.92);
		\begin{scriptsize}
			\draw [fill=ududff] (0.5057327753931173,4.795141383710991) circle (2.5pt);
			\draw[color=ududff] (0.5619256095083607,5.043651016729848) node {$w_1$};
			\draw [fill=ududff] (2.8642203818459917,3.92) circle (2.5pt);
			\draw[color=ududff] (2.9220246423485765,4.208648314078204) node {$w_2$};
			\draw [fill=ududff] (3.28,1.76) circle (2.5pt);
			\draw[color=ududff] (3.4994571243475264,1.9092379745067145) node {$w_3$};
			\draw [fill=ududff] (1.8,-0.1) circle (2.5pt);
			\draw[color=ududff] (1.8543607941589553,-0.346846900972939434) node {$w_4$};
			\draw [fill=ududff] (-0.32,-0.2) circle (2.5pt);
			\draw[color=ududff] (-0.2649118067587897,-0.39948367179604893) node {$w_5$};
			\draw [fill=ududff] (-1.9025315438315922,2.0497200597948226) circle (2.5pt);
			\draw[color=ududff] (-2.0463387097163493,1.7982296928136797) node {$w_6$};
			\draw [fill=ududff] (-1.4208786799866504,3.831835656021107) circle (2.5pt);
			\draw[color=ududff] (-1.6646858458714073,3.980345289039964) node {$w_7$};
			\draw [fill=ududff] (-0.7385371228729826,4.6185353336345125) circle (1.5pt);
			\draw [fill=ududff] (1.2924324530065225,4.763031192787994) circle (1.5pt);
			\draw [fill=ududff] (2.97018992873307,0.6127890159907461) circle (1.5pt);
			\draw [fill=ududff] (-1.1961073435256775,0.32379729768378096) circle (1.5pt);
			\draw [fill=ududff] (3.443815244847263,1.3432958594889077) circle (1.5pt);
			\draw [fill=ududff] (0.8914097251585618,-0.5202139534883718) circle (1.5pt);
			\draw [fill=ududff] (-1.6215673732553761,1.0382490457204447) circle (1.5pt);
			\draw [fill=ududff] (-1.9587243779468355,3.1254114557151924) circle (1.5pt);
			\draw [fill=ududff] (3.3394571243475255,2.9086676669849685) circle (1.5pt);
			\draw [fill=ududff] (2.7614736877335955,-0.02941480246917636) circle (1.5pt);
			\draw [fill=ududff] (2.0871596783506767,4.586425142711516) circle (1.5pt);
		\end{scriptsize}
	\end{tikzpicture}
